On singularities in B-orbit closures of 2-nilpotent matrices

This paper deals with singularities of closures of $2$-nilpotent Borel conjugacy classes in either a $\text{GL}_n$-conjugacy class or in the nilpotent cone of $\text{GL}_n$. In the latter case we construct a resolution of singularities, in the former we show that singularities are rational by applying a result of M. Brion. We reason why this generalizes the result of N. Perrin and E. Smirnov on the rationality of singularities of Springer fiber components in the two-column case. In the case of Borel orbit closures being contained in orbital varieties, we give an alternative version of L. Fresse's recent singularity criterion.

==> Bruhat4-2.latex <==
\setlength{\unitlength}{2569sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4977,6178)(2026,-6611)
\thinlines
{\color[rgb]{0,0,0}\put(5056,-6271){\line( 1, 1){810}}
}%
{\color[rgb]{0,0,0}\put(4471,-6316){\line(-1, 1){825}}
}%
{\color[rgb]{0,0,0}\put(3436,-5026){\line(-1, 1){915}}
}%
{\color[rgb]{0,0,0}\put(2491,-3661){\line( 0, 1){810}}
}%
{\color[rgb]{0,0,0}\put(2686,-2401){\line( 1, 1){720}}
}%
{\color[rgb]{0,0,0}\put(3721,-1246){\line( 1, 1){645}}
}%
{\color[rgb]{0,0,0}\put(6061,-5056){\line( 1, 1){915}}
}%
{\color[rgb]{0,0,0}\put(6991,-3736){\line( 0, 1){960}}
}%
{\color[rgb]{0,0,0}\put(6946,-2416){\line(-1, 1){750}}
}%
{\color[rgb]{0,0,0}\put(3661,-1711){\line( 1,-1){765}}
}%
{\color[rgb]{0,0,0}\put(3991,-1576){\line( 5,-2){2438.793}}
}%
{\color[rgb]{0,0,0}\put(6721,-3766){\line(-4, 1){3924.706}}
}%
{\color[rgb]{0,0,0}\put(4861,-3736){\line( 2, 1){1788}}
}%
{\color[rgb]{0,0,0}\put(4771,-2776){\line( 0,-1){990}}
}%
{\color[rgb]{0,0,0}\put(4516,-2806){\line(-2,-1){1758}}
}%
{\color[rgb]{0,0,0}\put(4966,-4171){\line( 1,-1){885}}
}%
{\color[rgb]{0,0,0}\put(3061,-4006){\line( 5,-2){2550}}
}%
{\color[rgb]{0,1,1}\put(4591,-4156){\line(-1,-1){930}}
}%
{\color[rgb]{0,1,1}\put(4321,-5236){\line( 2, 1){2250}}
}%
{\color[rgb]{0,1,1}\put(4996,-2461){\line( 1, 1){780}}
}%
{\color[rgb]{0,1,1}\put(3031,-2461){\line( 3, 1){2551.500}}
}%
{\color[rgb]{0,0,0}\put(5746,-1276){\line(-1, 1){675}}
}%
\put(3181,-1531){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($s_2 ,\text{id}$)}%
}}}}
\put(6526,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($s_2 ,s_1$)}%
}}}}
\put(4321,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($s_3 s_2 ,\text{id}$)}%
}}}}
\put(2206,-2656){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($s_1 s_2 ,\text{id}$)}%
}}}}
\put(4306,-3991){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($s_3 s_2 ,s_1$)}%
}}}}
\put(6541,-3991){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($s_1 s_2 ,s_1$)}%
}}}}
\put(5521,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}($s_1 s_3 s_2 ,s_1$)}%
}}}}
\put(5566,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($\text{id},s_1$)}%
}}}}
\put(2041,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}($s_1 s_3 s_2 ,\text{id}$)}%
}}}}
\put(3136,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}($s_2 s_1 s_3 s_2 , \text{id}$)}%
}}}}
\put(4156,-6556){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($s_2 s_1 s_3 s_2 ,s_1$)}%
}}}}
\put(4486,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}($\text{id,id}$)}%
}}}}
\end{picture}%
